Kilometer-Scale GNSS-Denied UAV Navigation via Heightmap Gradients: A Winning System from the SPRIN-D Challenge

Reliable long-range flight of unmanned aerial vehicles (UAVs) in GNSS-denied environments is challenging: integrating odometry leads to drift, loop closures are unavailable in previously unseen areas and embedded platforms provide limited computational power. We present a fully onboard UAV system developed for the SPRIN-D Funke Fully Autonomous Flight Challenge, which required 9 km long-range waypoint navigation below 25 m AGL (Above Ground Level) without GNSS or prior dense mapping. The system integrates perception, mapping, planning, and control with a lightweight drift-correction method that matches LiDAR-derived local heightmaps to a prior geo-data heightmap via gradient-template matching and fuses the evidence with odometry in a clustered particle filter. Deployed during the competition, the system executed kilometer-scale flights across urban, forest, and open-field terrain and reduced drift substantially relative to raw odometry, while running in real time on CPU-only hardware. We describe the system architecture, the localization pipeline, and the competition evaluation, and we report practical insights from field deployment that inform the design of GNSS-denied UAV autonomy.

==> state_machine.tex <==
\begin{tikzpicture}[
    auto,
    node distance=1.0cm and 2.5cm,
    every state/.style={
        rectangle,
        draw=black,
        % text width=4.5cm,
        text centered,
        align=center,
        line width=0.8pt,
        % minimum height=1.5cm
         inner sep=10pt
    },
    thick_border/.style={
        line width=1.2pt
    },
    double_border/.style={
        double,
        double distance=1.5pt
    }
]

\node[state, thick_border, double_border] (S1) at (0, 0) {Prepare UAV, Take off};
% \node[state, thick_border, below=of S1] (S2) {[S2]\\Take off};
\node[state, thick_border, below=of S1] (S3) {Wait for Mission Start};
\node[state, thick_border, double_border, right=of S3] (S4) {Waypoints Navigation};
\node[state, thick_border, above=of S4, yshift=1cm] (S_Detect) {Waypoint Detection};
\node[state, thick_border, right=of S_Detect] (S_ZigZag) {Search Pattern};
\node[state, thick_border, right=of S4] (S_Home) {Return Home};
\node[state, thick_border, double_border, right=of S_Home] (S_Land) {Land};


% \draw[->] (S1) -- node[right, pos=0.5] {Success} (S2);
\draw[->] (S1) -- node[right, pos=0.5] {Success} (S3);
\draw[->] (S3) -- node[above] {Start mission} (S4);

\draw[->] (S4) -- node[above, sloped, pos=0.5] {Waypoint} node[below, sloped, pos=0.5] {reached}(S_Detect);

\draw[->] (S_Detect.west) to[out=180, in=180, looseness=0.7] node[left, pos=0.5] {Detection} (S4.west);

\draw[->] (S_Detect) -- node[above] {detection too far} node[below] {or no detection} (S_ZigZag);

\draw[->] (S_ZigZag.south west) -- node[above, sloped, pos=0.5] {search complete} node[below, sloped, pos=0.5] {or timeout}(S4.north east);


\draw[->] (S4) -- node[above] {all waypoints} node[below] {cleared}(S_Home);
\draw[->] (S_Home) -- node[above] {Home reached} (S_Land);

\draw[->, dashed] (S4) edge[bend right] node[below, sloped, pos=0.5] {returnHomeSrv} (S_Home);
\draw[->, dashed] (S_ZigZag) -- node[right, pos=0.5] {returnHomeSrv} (S_Home);

\end{tikzpicture}

